Globally Adaptive and Locally Regular Point Discretization of Implicit Surface Geometries

Point discretization of implicitly defined curved surfaces is required throughout computer-aided design, engineering analysis, and scientific computing. These applications often impose that surfaces are sampled with local regularity and global curvature adaptivity for unambiguous geometry representation. Finding a numerically well-conditioned point discretization, however, is not trivial, even for simple analytic surfaces. We present an algorithm for finding near-optimal surface point distributions governed by a prescribed resolution field on a curved surface. The algorithm works by approximately minimizing a global potential over local point-point interactions. We leverage a high-order meshfree level-set method to implicitly describe the surface and to perform all required projections without additional surface-attractive forces. To accelerate convergence, the algorithm dynamically fuses and inserts points where a local excess or lack is detected, for which it introduces an integral support measure. We test the proposed algorithm on a variety of shapes, ranging from parametric to non-parametric surfaces. We find point discretizations with different curvature adaptivity and low deviation from the prescribed target spacing. In all cases, the presented algorithm rapidly and robustly converges to the final number and distribution of surface points.

==> algorithm.tex <==
\tikzstyle{block} = [rectangle, draw, text width=15em, text centered, rounded corners, minimum height=3em]
\scalebox{0.8}{\begin{tikzpicture}
 [node distance=1.5cm]
\node (n1) at (0,0) [block]  {Initialize particle distribution $\mathbf{x}_i^0$, compute global potential};
\node (n2) [block, below of=n1, yshift=-0.5cm] {\textbf{while} \it{relaxation}};
\node (n3) [block, below of=n2, xshift=4cm] {\textbf{while} \it{finding size}};
\node (n4) [block, below of=n3, xshift=4cm] {Add particles};
\node (n5) [block, below of=n4, yshift=-0.5cm] {Fuse particles};
\node (n6) [block, below of=n5, yshift=-0.5cm] {Check convergence \it{finding size}};
\node (n7) [block, below of=n6, xshift=-4cm] {Compute potential gradient};
\node (n11) [block, below of=n7, yshift=-0.5cm] {Perform line search: \textbf{while} $\gamma<\gamma_\text{max}~\&~V_\text{tot} < V_\text{tot,old}$};
\node (n12) [block, below of=n11, xshift=4cm] {Update particle positions};
\node (n8) [block, below of=n12, yshift=-0.5cm] {Update global potential, $\gamma$};
\node (n9) [block, below of=n8, xshift=-4cm] {Check convergence \it{relaxation}};
\node (n10) [block, below of=n9, xshift=-4cm] {Return $\mathbf{x}^k_i$};
% Connectors
\draw [->] (n1) -- (n2);
\draw [->] (n4) -- node [right]{Call gcf, project added particles onto surface}(n5);
\draw [->] (n5) -- node [right]{Call gcf, project fused particles onto surface}(n6);
\draw [->] (n7) -- node [right]{Project into tangent space, initialize $\gamma=\gamma_\text{min}$} (n11);
\draw [->] (n12) -- node [right]{Call gcf, project moved particles onto surface} (n8);
\draw [->] (n11.south) -| ++(0,-1) |- (n12.west);
\draw [->] (n2.south) -| ++(0,-1) |- (n3.west);
\draw [->] (n3.south) -| ++(0,-1) |- (n4.west);
\draw [->] (n6.south) -| ++(0,-1) |- (n7.east);
\draw [-] (n6.west) -| ++(-4.25,0) |- (n3.west);
\draw [->] (n8.south) -| ++(0,-1) |- (n9.east);
\draw [->] (n8.west) -| ++(-4.25,0) |- (n11.west);
\draw [->] (n9.south) -| ++(0,-1) |- (n10.east);
\draw [->] (n9.west) -| ++(-4.25,0) |- (n2.west);
\end{tikzpicture}
}

==> ellipsoid_exploration_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ellipsoid_exploration_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{539.27169957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77215044)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ellipsoid_exploration_svg-tex.pdf}}%
    \put(0.08415072,0.00153041){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.09768135,0.04352453){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.03611823,0.06380281){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ellipsoid_exploration_svg-tex.pdf}}%
    \put(0.24282424,0.42179294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\pm=0$\end{tabular}}}}%
    \put(0.70170548,0.42179294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\pm=3$\end{tabular}}}}%
    \put(0.23751922,0.0325208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\pm=15$\end{tabular}}}}%
    \put(0.69640044,0.0325208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_\pm=59$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tau0_tau0_05_tau0_1_tau0_25_tau0_5_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tau0_tau0_05_tau0_1_tau0_25_tau0_5_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.20671192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.06273202)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tau0_tau0_05_tau0_1_tau0_25_tau0_5_svg-tex.pdf}}%
    \put(-0.00094455,0.57730758){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.14010392,0.57752327){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.03358594,0.6796855){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tau0_tau0_05_tau0_1_tau0_25_tau0_5_svg-tex.pdf}}%
    \put(0.27242684,0.97297269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0$\end{tabular}}}}%
    \put(0.25556538,0.47248811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.25$\end{tabular}}}}%
    \put(0.76028899,0.97731724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.1$\end{tabular}}}}%
    \put(0.71474849,0.4762887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tau0_tau0_05_tau0_1_tau0_25_tau0_5_svg-tex.pdf}}%
    \put(0.99181747,0.30330714){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deviation from Flatness\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> tau0_tau0_1_tau0_25_tau0_5_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tau0_tau0_1_tau0_25_tau0_5_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.92610805bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71005918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tau0_tau0_1_tau0_25_tau0_5_svg-tex.pdf}}%
    \put(0.1144245,0.48215227){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.12134825,0.55678507){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.07892484,0.59899963){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tau0_tau0_1_tau0_25_tau0_5_svg-tex.pdf}}%
    \put(0.829972,0.42936915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0$\end{tabular}}}}%
    \put(0.07770261,0.17199634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.5$\end{tabular}}}}%
    \put(0.34902306,0.08062526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.25$\end{tabular}}}}%
    \put(0.75140645,0.10874856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> total_tau0_tau0_1_tau0_25_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'total_tau0_tau0_1_tau0_25_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.90506383bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24222013)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total_tau0_tau0_1_tau0_25_svg-tex.pdf}}%
    \put(0.13510767,1.13528288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total_tau0_tau0_1_tau0_25_svg-tex.pdf}}%
    \put(0.29608151,0.5766807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.25$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total_tau0_tau0_1_tau0_25_svg-tex.pdf}}%
    \put(0.11794491,0.12304497){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.23705925,0.13859794){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.16306786,0.21667861){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total_tau0_tau0_1_tau0_25_svg-tex.pdf}}%
    \put(0.88565227,0.29308681){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deviation from Flatness\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total_tau0_tau0_1_tau0_25_svg-tex.pdf}}%
    \put(0.51316885,1.1352829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tpmsgyroid2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tpmsgyroid2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{535.11067089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4241133)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tpmsgyroid2_svg-tex.pdf}}%
    \put(0.09587496,0.03399881){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.04975346,0.06685281){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.04966618,0.11374694){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tpmsgyroid2_svg-tex.pdf}}%
    \put(0.44476782,0.03463515){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.52462435,0.03485719){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tpmsgyroid2_svg-tex.pdf}}%
    \put(0.49674474,0.11472956){\color[rgb]{0,0,0}\transparent{0.76632297}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tpmsgyroid2_svg-tex.pdf}}%
    \put(0.14846798,0.39187616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0$\end{tabular}}}}%
    \put(0.31493968,0.39187616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.5$\end{tabular}}}}%
    \put(0.60667389,0.39187616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0$\end{tabular}}}}%
    \put(0.77314547,0.39187616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau=0.5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tpmsgyroid2_svg-tex.pdf}}%
    \put(0.98279147,0.12048147){\color[rgb]{0,0,0}\transparent{0.76632297}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deviation from Flatness\end{tabular}}}}}%
  \end{picture}%
\endgroup%

